A Checklist to assess the energy and carbon impacts of ML/AI applications in Earth System Modeling

As machine learning and artificial intelligence find their way into nearly every aspect of climate, weather, and Earth system modeling, it is worth pausing to consider what our design decisions imply for the science and for the computational resources we consume. A growing body of literature addresses the ethical and sustainable development of ML/AI, yet translating these principles into day-to-day research practice remains a challenge as most of best practices are dispersed across multiple studies and commentaries. Here, we distill these discussions into a practical checklist that ML/AI and Earth system science practitioners can use to assess and reduce the environmental footprint of their own applications, organised around the successive stages of the model development pipeline. We complement the checklist with a selection of metrics drawn from the literature for estimating the energy consumption and carbon footprint of a project. For each question, we point to concrete examples and actionable suggestions from recent literature, aiming to bridge the gap between aspirational principles and the decisions researchers face at every stage of the development cycle.

==> flowchart_green.tex <==
% ============================================================
% Navigation schema -- GREEN pillar only, adapted from the
% three-pillar flow chart of the full paper.
%
% Layout: vertical pipeline spine on the left (six stages),
% each linked to the checklist questions anchored to it.
%
% Requires in the main .tex preamble:
%   \usepackage{tikz}
%   \usetikzlibrary{arrows.meta, positioning}
%
% Numbering follows the checklist body of samplepaper-3:
%   Scoping G1-G2 | Data G3-G4 | Training G5-G8
%   Evaluation G9 | Reporting G10 | Deployment G11
% Stars follow the body: G3, G5, G8, G10.
% ============================================================
\begin{tikzpicture}[
  stage/.style={rectangle, rounded corners=2.5pt, draw=black!60, thick,
    fill=gray!12, minimum width=2.4cm, minimum height=0.8cm,
    align=center, font=\bfseries\small},
    gbox/.style={rectangle, rounded corners=2.5pt, draw=green!45!black,
    fill=green!8, minimum width=8.9cm, minimum height=1.05cm, align=left, font=\scriptsize,
    text width=8.5cm, inner sep=4pt},,
  arr/.style={-{Latex[length=2.3mm]}, thick, black!55},
  branch/.style={gray!45, thin}
]

\def\xS{0}        % stage column centre
\def\xG{6.05}     % question column centre
\def\vgap{4mm}  % vertical gap between question boxes

% ---------------- question boxes (chained top to bottom) ----------------
\node[gbox] (q1) at (\xG,0)
  {\textbf{G1} Justify net carbon cost vs.\ benefit\\
   \textbf{G2} Fine-tune rather than train from scratch};

\node[gbox] (q2) [below=\vgap of q1]
  {\textbf{G3}$\bigstar$ Investigate input features\\
   \textbf{G4} Match data granularity to task needs};

\node[gbox] (q3) [below=\vgap of q2]
  {\textbf{G5}$\bigstar$ Track all experiments\\
   \textbf{G6} Track carbon footprint with open libraries\\
   \textbf{G7} Use hyperparameter optimisation tools\\
   \textbf{G8}$\bigstar$ Profile scalability and hardware utilisation};

\node[gbox] (q4) [below=\vgap of q3]
  {\textbf{G9} Test simpler models and data subsets};

\node[gbox] (q5) [below=\vgap of q4]
  {\textbf{G10}$\bigstar$ Model/data card with full carbon footprint};

\node[gbox] (q6) [below=\vgap of q5]
  {\textbf{G11} Share weights, code and datasets};

% ---------------- stage boxes, aligned with their question row ----------
\node[stage] (s1) at (\xS,0 |- q1) {Scoping};
\node[stage] (s2) at (\xS,0 |- q2) {Data};
\node[stage] (s3) at (\xS,0 |- q3) {Training};
\node[stage] (s4) at (\xS,0 |- q4) {Evaluation};
\node[stage] (s5) at (\xS,0 |- q5) {Reporting};
\node[stage] (s6) at (\xS,0 |- q6) {Deployment};

% ---------------- connectors ----------
\foreach \s/\q in {s1/q1, s2/q2, s3/q3, s4/q4, s5/q5, s6/q6}{
  \draw[branch] (\s.east) -- (\q.west);
}

% ---------------- pipeline spine ----------
\foreach \a/\b in {s1/s2, s2/s3, s3/s4, s4/s5, s5/s6}{
  \draw[arr] (\a.south) -- (\b.north);
}

% ---------------- legend ----------
\node[font=\scriptsize, anchor=north west] at (s6.south west |- q6.south)
  [yshift=-3mm] {$\bigstar$ = core question, most pressing to address first};

\end{tikzpicture}
